Ave: Guiding Agentic GPU Optimization Using Data-Flow Invariants

LLM coding agents can generate correct GPU kernels, but their performance still trails expert libraries. Reaching peak throughput requires coordinating low-level optimizations such as shared-memory staging, software pipelining, and instruction scheduling. Yet unit tests and profiles provide only sparse end-to-end feedback, making it difficult for agents to identify which global constraints an optimization violates. We present Ave, an agentic framework that uses data-flow invariants as compile-time guardrails for GPU kernel optimization. Ave provides a tile-based Pythonic DSL that exposes hardware instructions and compiler policies while abstracting complex memory layouts. Tag functions assign symbolic labels to data, the compiler propagates them through data and control flow, and tag assertions enforce required relationships at use sites. A flow-sensitive, path-insensitive analysis with an SMT solver checks these assertions and returns concrete counterexamples for violations, with no runtime overhead. An in-context reinforcement learning planner proposes optimizations from a curated knowledge base, while a lowering agent implements them and instantiates the required invariants. We evaluate Ave on AMD MI300X across GEMM, flash attention, and MoE, which together account for up to 90% of GPU time in LLM inference. With GPT-5.6 Sol, Ave achieves 89-99% of the effective throughput of state-of-the-art hand-optimized libraries and improves geometric-mean throughput by 1.62-1176x over uncontaminated agentic baselines. On 200 KernelBench tasks, Ave produces valid kernels within three attempts for 100% of Level 1 and 88% of Level 2 problems.

==> figs/build/optimization-breakdown.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p4 (Lua 5.5; terminal rev. Jun 2020, script rev. 120)
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.382,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.424,0.711)--(1.604,0.711);
\node[gp node right] at (1.295,0.711) {$0$};
\draw[gp path] (1.424,1.153)--(1.604,1.153);
\node[gp node right] at (1.295,1.153) {$200$};
\draw[gp path] (1.424,1.595)--(1.604,1.595);
\node[gp node right] at (1.295,1.595) {$400$};
\draw[gp path] (1.424,2.038)--(1.604,2.038);
\node[gp node right] at (1.295,2.038) {$600$};
\draw[gp path] (1.424,2.480)--(1.604,2.480);
\node[gp node right] at (1.295,2.480) {$800$};
\node[gp node center] at (2.271,0.495) {1024};
\node[gp node center] at (3.482,0.495) {2048};
\node[gp node center] at (4.693,0.495) {4096};
\node[gp node center] at (5.903,0.495) {8192};
\node[gp node center] at (7.114,0.495) {16384};
\draw[gp path] (1.424,2.701)--(1.424,0.711)--(7.961,0.711)--(7.961,2.701)--cycle;
\node[gp node right] at (2.567,3.311) {Na\"{\i}ve};
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (2.696,3.255)--(3.134,3.255)--(3.134,3.367)--(2.696,3.367)--cycle;
\gpcolor{rgb color={0.651,0.808,0.890}}
\draw[gp path] (2.696,3.255)--(3.134,3.255)--(3.134,3.367)--(2.696,3.367)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (1.770,0.711)--(1.909,0.711)--(1.909,1.018)--(1.770,1.018)--cycle;
\draw[gp path] (1.770,0.711)--(1.770,1.017)--(1.908,1.017)--(1.908,0.711)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (2.980,0.711)--(3.120,0.711)--(3.120,1.051)--(2.980,1.051)--cycle;
\draw[gp path] (2.980,0.711)--(2.980,1.050)--(3.119,1.050)--(3.119,0.711)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (4.191,0.711)--(4.330,0.711)--(4.330,1.108)--(4.191,1.108)--cycle;
\draw[gp path] (4.191,0.711)--(4.191,1.107)--(4.329,1.107)--(4.329,0.711)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (5.402,0.711)--(5.541,0.711)--(5.541,1.161)--(5.402,1.161)--cycle;
\draw[gp path] (5.402,0.711)--(5.402,1.160)--(5.540,1.160)--(5.540,0.711)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (6.612,0.711)--(6.751,0.711)--(6.751,1.278)--(6.612,1.278)--cycle;
\draw[gp path] (6.612,0.711)--(6.612,1.277)--(6.750,1.277)--(6.750,0.711)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.567,3.086) {$V^{T}$};
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (2.696,3.030)--(3.134,3.030)--(3.134,3.142)--(2.696,3.142)--cycle;
\gpcolor{rgb color={0.122,0.471,0.706}}
\draw[gp path] (2.696,3.030)--(3.134,3.030)--(3.134,3.142)--(2.696,3.142)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (1.943,0.711)--(2.082,0.711)--(2.082,1.024)--(1.943,1.024)--cycle;
\draw[gp path] (1.943,0.711)--(1.943,1.023)--(2.081,1.023)--(2.081,0.711)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (3.153,0.711)--(3.293,0.711)--(3.293,1.058)--(3.153,1.058)--cycle;
\draw[gp path] (3.153,0.711)--(3.153,1.057)--(3.292,1.057)--(3.292,0.711)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (4.364,0.711)--(4.503,0.711)--(4.503,1.116)--(4.364,1.116)--cycle;
\draw[gp path] (4.364,0.711)--(4.364,1.115)--(4.502,1.115)--(4.502,0.711)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (5.574,0.711)--(5.714,0.711)--(5.714,1.175)--(5.574,1.175)--cycle;
\draw[gp path] (5.574,0.711)--(5.574,1.174)--(5.713,1.174)--(5.713,0.711)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (6.785,0.711)--(6.924,0.711)--(6.924,1.285)--(6.785,1.285)--cycle;
\draw[gp path] (6.785,0.711)--(6.785,1.284)--(6.923,1.284)--(6.923,0.711)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.424,3.311) {+Async};
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (4.553,3.255)--(4.991,3.255)--(4.991,3.367)--(4.553,3.367)--cycle;
\gpcolor{rgb color={0.698,0.875,0.541}}
\draw[gp path] (4.553,3.255)--(4.991,3.255)--(4.991,3.367)--(4.553,3.367)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (2.116,0.711)--(2.255,0.711)--(2.255,1.139)--(2.116,1.139)--cycle;
\draw[gp path] (2.116,0.711)--(2.116,1.138)--(2.254,1.138)--(2.254,0.711)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (3.326,0.711)--(3.466,0.711)--(3.466,1.238)--(3.326,1.238)--cycle;
\draw[gp path] (3.326,0.711)--(3.326,1.237)--(3.465,1.237)--(3.465,0.711)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (4.537,0.711)--(4.676,0.711)--(4.676,1.241)--(4.537,1.241)--cycle;
\draw[gp path] (4.537,0.711)--(4.537,1.240)--(4.675,1.240)--(4.675,0.711)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (5.747,0.711)--(5.887,0.711)--(5.887,1.326)--(5.747,1.326)--cycle;
\draw[gp path] (5.747,0.711)--(5.747,1.325)--(5.886,1.325)--(5.886,0.711)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (6.958,0.711)--(7.097,0.711)--(7.097,1.335)--(6.958,1.335)--cycle;
\draw[gp path] (6.958,0.711)--(6.958,1.334)--(7.096,1.334)--(7.096,0.711)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.424,3.086) {+Bank};
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (4.553,3.030)--(4.991,3.030)--(4.991,3.142)--(4.553,3.142)--cycle;
\gpcolor{rgb color={0.200,0.627,0.173}}
\draw[gp path] (4.553,3.030)--(4.991,3.030)--(4.991,3.142)--(4.553,3.142)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (2.289,0.711)--(2.428,0.711)--(2.428,1.157)--(2.289,1.157)--cycle;
\draw[gp path] (2.289,0.711)--(2.289,1.156)--(2.427,1.156)--(2.427,0.711)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (3.499,0.711)--(3.639,0.711)--(3.639,1.260)--(3.499,1.260)--cycle;
\draw[gp path] (3.499,0.711)--(3.499,1.259)--(3.638,1.259)--(3.638,0.711)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (4.710,0.711)--(4.849,0.711)--(4.849,1.277)--(4.710,1.277)--cycle;
\draw[gp path] (4.710,0.711)--(4.710,1.276)--(4.848,1.276)--(4.848,0.711)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (5.920,0.711)--(6.060,0.711)--(6.060,1.349)--(5.920,1.349)--cycle;
\draw[gp path] (5.920,0.711)--(5.920,1.348)--(6.059,1.348)--(6.059,0.711)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (7.131,0.711)--(7.270,0.711)--(7.270,1.355)--(7.131,1.355)--cycle;
\draw[gp path] (7.131,0.711)--(7.131,1.354)--(7.269,1.354)--(7.269,0.711)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.281,3.311) {+Pipe.};
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (6.410,3.255)--(6.848,3.255)--(6.848,3.367)--(6.410,3.367)--cycle;
\gpcolor{rgb color={0.984,0.604,0.600}}
\draw[gp path] (6.410,3.255)--(6.848,3.255)--(6.848,3.367)--(6.410,3.367)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (2.462,0.711)--(2.601,0.711)--(2.601,1.489)--(2.462,1.489)--cycle;
\draw[gp path] (2.462,0.711)--(2.462,1.488)--(2.600,1.488)--(2.600,0.711)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (3.672,0.711)--(3.812,0.711)--(3.812,1.749)--(3.672,1.749)--cycle;
\draw[gp path] (3.672,0.711)--(3.672,1.748)--(3.811,1.748)--(3.811,0.711)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (4.883,0.711)--(5.022,0.711)--(5.022,1.903)--(4.883,1.903)--cycle;
\draw[gp path] (4.883,0.711)--(4.883,1.902)--(5.021,1.902)--(5.021,0.711)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (6.093,0.711)--(6.233,0.711)--(6.233,2.090)--(6.093,2.090)--cycle;
\draw[gp path] (6.093,0.711)--(6.093,2.089)--(6.232,2.089)--(6.232,0.711)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (7.304,0.711)--(7.443,0.711)--(7.443,2.092)--(7.304,2.092)--cycle;
\draw[gp path] (7.304,0.711)--(7.304,2.091)--(7.442,2.091)--(7.442,0.711)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.281,3.086) {+Schedule};
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (6.410,3.030)--(6.848,3.030)--(6.848,3.142)--(6.410,3.142)--cycle;
\gpcolor{rgb color={0.890,0.102,0.110}}
\draw[gp path] (6.410,3.030)--(6.848,3.030)--(6.848,3.142)--(6.410,3.142)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (2.635,0.711)--(2.774,0.711)--(2.774,1.672)--(2.635,1.672)--cycle;
\draw[gp path] (2.635,0.711)--(2.635,1.671)--(2.773,1.671)--(2.773,0.711)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (3.845,0.711)--(3.984,0.711)--(3.984,1.922)--(3.845,1.922)--cycle;
\draw[gp path] (3.845,0.711)--(3.845,1.921)--(3.983,1.921)--(3.983,0.711)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (5.056,0.711)--(5.195,0.711)--(5.195,2.061)--(5.056,2.061)--cycle;
\draw[gp path] (5.056,0.711)--(5.056,2.060)--(5.194,2.060)--(5.194,0.711)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (6.266,0.711)--(6.406,0.711)--(6.406,2.255)--(6.266,2.255)--cycle;
\draw[gp path] (6.266,0.711)--(6.266,2.254)--(6.405,2.254)--(6.405,0.711)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (7.477,0.711)--(7.616,0.711)--(7.616,2.249)--(7.477,2.249)--cycle;
\draw[gp path] (7.477,0.711)--(7.477,2.248)--(7.615,2.248)--(7.615,0.711)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.424,2.701)--(1.424,0.711)--(7.961,0.711)--(7.961,2.701)--cycle;
\node[gp node center,rotate=-270.0] at (0.639,1.706) {Effective TFLOPS};
\node[gp node center] at (4.692,0.171) {GQA Flash Attention Optimization \quad Sequence length};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.424cm}{0.711cm}}{\pgfpoint{7.961cm}{2.701cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/build/perf-overall.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p4 (Lua 5.5; terminal rev. Jun 2020, script rev. 120)
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.382,9.525);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.373,9.367) {\system};
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (2.502,9.311)--(2.940,9.311)--(2.940,9.423)--(2.502,9.423)--cycle;
\gpcolor{rgb color={0.651,0.808,0.890}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.502,9.311)--(2.940,9.311)--(2.940,9.423)--(2.502,9.423)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.373,9.142) {hipBLASLt};
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (2.502,9.086)--(2.940,9.086)--(2.940,9.198)--(2.502,9.198)--cycle;
\gpcolor{rgb color={0.122,0.471,0.706}}
\draw[gp path] (2.502,9.086)--(2.940,9.086)--(2.940,9.198)--(2.502,9.198)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.373,8.917) {HipKittens};
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (2.502,8.861)--(2.940,8.861)--(2.940,8.973)--(2.502,8.973)--cycle;
\gpcolor{rgb color={0.698,0.875,0.541}}
\draw[gp path] (2.502,8.861)--(2.940,8.861)--(2.940,8.973)--(2.502,8.973)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.617,9.367) {AITER};
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (4.746,9.311)--(5.184,9.311)--(5.184,9.423)--(4.746,9.423)--cycle;
\gpcolor{rgb color={0.200,0.627,0.173}}
\draw[gp path] (4.746,9.311)--(5.184,9.311)--(5.184,9.423)--(4.746,9.423)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.617,9.142) {Triton};
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (4.746,9.086)--(5.184,9.086)--(5.184,9.198)--(4.746,9.198)--cycle;
\gpcolor{rgb color={0.792,0.698,0.839}}
\draw[gp path] (4.746,9.086)--(5.184,9.086)--(5.184,9.198)--(4.746,9.198)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.617,8.917) {Atrex};
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (4.746,8.861)--(5.184,8.861)--(5.184,8.973)--(4.746,8.973)--cycle;
\gpcolor{rgb color={0.416,0.239,0.604}}
\draw[gp path] (4.746,8.861)--(5.184,8.861)--(5.184,8.973)--(4.746,8.973)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.861,9.367) {KernelFalcon};
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (6.990,9.311)--(7.428,9.311)--(7.428,9.423)--(6.990,9.423)--cycle;
\gpcolor{rgb color={0.984,0.604,0.600}}
\draw[gp path] (6.990,9.311)--(7.428,9.311)--(7.428,9.423)--(6.990,9.423)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.861,9.142) {KSearch};
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (6.990,9.086)--(7.428,9.086)--(7.428,9.198)--(6.990,9.198)--cycle;
\gpcolor{rgb color={0.890,0.102,0.110}}
\draw[gp path] (6.990,9.086)--(7.428,9.086)--(7.428,9.198)--(6.990,9.198)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.861,8.917) {CUDAForge};
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (6.990,8.861)--(7.428,8.861)--(7.428,8.973)--(6.990,8.973)--cycle;
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (6.990,8.861)--(7.428,8.861)--(7.428,8.973)--(6.990,8.973)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{8.381cm}{9.524cm}}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.424,6.631)--(1.604,6.631);
\node[gp node right] at (1.295,6.631) {0.001};
\draw[gp path] (1.424,7.143)--(1.604,7.143);
\node[gp node right] at (1.295,7.143) {0.01};
\draw[gp path] (1.424,7.655)--(1.604,7.655);
\node[gp node right] at (1.295,7.655) {0.1};
\draw[gp path] (1.424,8.168)--(1.604,8.168);
\node[gp node right] at (1.295,8.168) {1};
\node[gp node center] at (2.271,6.261) {1024};
\node[gp node center] at (3.482,6.261) {2048};
\node[gp node center] at (4.693,6.261) {4096};
\node[gp node center] at (5.903,6.261) {8192};
\node[gp node center] at (7.114,6.261) {16384};
\draw[gp path] (1.424,8.476)--(1.424,6.477)--(7.961,6.477)--(7.961,8.476)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (1.739,6.477)--(1.837,6.477)--(1.837,8.078)--(1.739,8.078)--cycle;
\gpcolor{rgb color={0.651,0.808,0.890}}
\draw[gp path] (1.739,6.477)--(1.739,8.077)--(1.836,8.077)--(1.836,6.477)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (2.949,6.477)--(3.047,6.477)--(3.047,8.145)--(2.949,8.145)--cycle;
\draw[gp path] (2.949,6.477)--(2.949,8.144)--(3.046,8.144)--(3.046,6.477)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (4.160,6.477)--(4.258,6.477)--(4.258,8.171)--(4.160,8.171)--cycle;
\draw[gp path] (4.160,6.477)--(4.160,8.170)--(4.257,8.170)--(4.257,6.477)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (5.370,6.477)--(5.468,6.477)--(5.468,8.172)--(5.370,8.172)--cycle;
\draw[gp path] (5.370,6.477)--(5.370,8.171)--(5.467,8.171)--(5.467,6.477)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (6.581,6.477)--(6.679,6.477)--(6.679,8.153)--(6.581,8.153)--cycle;
\draw[gp path] (6.581,6.477)--(6.581,8.152)--(6.678,8.152)--(6.678,6.477)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (1.860,6.477)--(1.958,6.477)--(1.958,8.169)--(1.860,8.169)--cycle;
\gpcolor{rgb color={0.122,0.471,0.706}}
\draw[gp path] (1.860,6.477)--(1.860,8.168)--(1.957,8.168)--(1.957,6.477)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (3.070,6.477)--(3.168,6.477)--(3.168,8.169)--(3.070,8.169)--cycle;
\draw[gp path] (3.070,6.477)--(3.070,8.168)--(3.167,8.168)--(3.167,6.477)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (4.281,6.477)--(4.379,6.477)--(4.379,8.169)--(4.281,8.169)--cycle;
\draw[gp path] (4.281,6.477)--(4.281,8.168)--(4.378,8.168)--(4.378,6.477)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (5.491,6.477)--(5.589,6.477)--(5.589,8.169)--(5.491,8.169)--cycle;
\draw[gp path] (5.491,6.477)--(5.491,8.168)--(5.588,8.168)--(5.588,6.477)--cycle;
\gpfill{rgb color={0.122,0.471,0.706},color=.!75} (6.702,6.477)--(6.800,6.477)--(6.800,8.169)--(6.702,8.169)--cycle;
\draw[gp path] (6.702,6.477)--(6.702,8.168)--(6.799,8.168)--(6.799,6.477)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (1.981,6.477)--(2.079,6.477)--(2.079,8.053)--(1.981,8.053)--cycle;
\gpcolor{rgb color={0.698,0.875,0.541}}
\draw[gp path] (1.981,6.477)--(1.981,8.052)--(2.078,8.052)--(2.078,6.477)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (3.191,6.477)--(3.289,6.477)--(3.289,8.127)--(3.191,8.127)--cycle;
\draw[gp path] (3.191,6.477)--(3.191,8.126)--(3.288,8.126)--(3.288,6.477)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (4.402,6.477)--(4.500,6.477)--(4.500,8.176)--(4.402,8.176)--cycle;
\draw[gp path] (4.402,6.477)--(4.402,8.175)--(4.499,8.175)--(4.499,6.477)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (5.613,6.477)--(5.710,6.477)--(5.710,8.170)--(5.613,8.170)--cycle;
\draw[gp path] (5.613,6.477)--(5.613,8.169)--(5.709,8.169)--(5.709,6.477)--cycle;
\gpfill{rgb color={0.698,0.875,0.541},color=.!75} (6.823,6.477)--(6.921,6.477)--(6.921,8.169)--(6.823,8.169)--cycle;
\draw[gp path] (6.823,6.477)--(6.823,8.168)--(6.920,8.168)--(6.920,6.477)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (2.102,6.477)--(2.200,6.477)--(2.200,8.146)--(2.102,8.146)--cycle;
\gpcolor{rgb color={0.200,0.627,0.173}}
\draw[gp path] (2.102,6.477)--(2.102,8.145)--(2.199,8.145)--(2.199,6.477)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (3.312,6.477)--(3.410,6.477)--(3.410,8.041)--(3.312,8.041)--cycle;
\draw[gp path] (3.312,6.477)--(3.312,8.040)--(3.409,8.040)--(3.409,6.477)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (4.523,6.477)--(4.621,6.477)--(4.621,8.034)--(4.523,8.034)--cycle;
\draw[gp path] (4.523,6.477)--(4.523,8.033)--(4.620,8.033)--(4.620,6.477)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (5.734,6.477)--(5.831,6.477)--(5.831,8.000)--(5.734,8.000)--cycle;
\draw[gp path] (5.734,6.477)--(5.734,7.999)--(5.830,7.999)--(5.830,6.477)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (6.944,6.477)--(7.042,6.477)--(7.042,7.901)--(6.944,7.901)--cycle;
\draw[gp path] (6.944,6.477)--(6.944,7.900)--(7.041,7.900)--(7.041,6.477)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (2.223,6.477)--(2.321,6.477)--(2.321,8.047)--(2.223,8.047)--cycle;
\gpcolor{rgb color={0.792,0.698,0.839}}
\draw[gp path] (2.223,6.477)--(2.223,8.046)--(2.320,8.046)--(2.320,6.477)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (3.434,6.477)--(3.531,6.477)--(3.531,8.058)--(3.434,8.058)--cycle;
\draw[gp path] (3.434,6.477)--(3.434,8.057)--(3.530,8.057)--(3.530,6.477)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (4.644,6.477)--(4.742,6.477)--(4.742,8.031)--(4.644,8.031)--cycle;
\draw[gp path] (4.644,6.477)--(4.644,8.030)--(4.741,8.030)--(4.741,6.477)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (5.855,6.477)--(5.952,6.477)--(5.952,8.032)--(5.855,8.032)--cycle;
\draw[gp path] (5.855,6.477)--(5.855,8.031)--(5.951,8.031)--(5.951,6.477)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (7.065,6.477)--(7.163,6.477)--(7.163,8.022)--(7.065,8.022)--cycle;
\draw[gp path] (7.065,6.477)--(7.065,8.021)--(7.162,8.021)--(7.162,6.477)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (2.344,6.477)--(2.442,6.477)--(2.442,8.029)--(2.344,8.029)--cycle;
\gpcolor{rgb color={0.416,0.239,0.604}}
\draw[gp path] (2.344,6.477)--(2.344,8.028)--(2.441,8.028)--(2.441,6.477)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (3.555,6.477)--(3.652,6.477)--(3.652,8.071)--(3.555,8.071)--cycle;
\draw[gp path] (3.555,6.477)--(3.555,8.070)--(3.651,8.070)--(3.651,6.477)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (4.765,6.477)--(4.863,6.477)--(4.863,8.036)--(4.765,8.036)--cycle;
\draw[gp path] (4.765,6.477)--(4.765,8.035)--(4.862,8.035)--(4.862,6.477)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (5.976,6.477)--(6.074,6.477)--(6.074,7.987)--(5.976,7.987)--cycle;
\draw[gp path] (5.976,6.477)--(5.976,7.986)--(6.073,7.986)--(6.073,6.477)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (7.186,6.477)--(7.284,6.477)--(7.284,7.968)--(7.186,7.968)--cycle;
\draw[gp path] (7.186,6.477)--(7.186,7.967)--(7.283,7.967)--(7.283,6.477)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (2.465,6.477)--(2.563,6.477)--(2.563,8.007)--(2.465,8.007)--cycle;
\gpcolor{rgb color={0.984,0.604,0.600}}
\draw[gp path] (2.465,6.477)--(2.465,8.006)--(2.562,8.006)--(2.562,6.477)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (3.676,6.477)--(3.773,6.477)--(3.773,8.050)--(3.676,8.050)--cycle;
\draw[gp path] (3.676,6.477)--(3.676,8.049)--(3.772,8.049)--(3.772,6.477)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (4.886,6.477)--(4.984,6.477)--(4.984,8.037)--(4.886,8.037)--cycle;
\draw[gp path] (4.886,6.477)--(4.886,8.036)--(4.983,8.036)--(4.983,6.477)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (6.097,6.477)--(6.195,6.477)--(6.195,8.054)--(6.097,8.054)--cycle;
\draw[gp path] (6.097,6.477)--(6.097,8.053)--(6.194,8.053)--(6.194,6.477)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (7.307,6.477)--(7.405,6.477)--(7.405,8.036)--(7.307,8.036)--cycle;
\draw[gp path] (7.307,6.477)--(7.307,8.035)--(7.404,8.035)--(7.404,6.477)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (2.586,6.477)--(2.684,6.477)--(2.684,7.921)--(2.586,7.921)--cycle;
\gpcolor{rgb color={0.890,0.102,0.110}}
\draw[gp path] (2.586,6.477)--(2.586,7.920)--(2.683,7.920)--(2.683,6.477)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (3.797,6.477)--(3.895,6.477)--(3.895,7.991)--(3.797,7.991)--cycle;
\draw[gp path] (3.797,6.477)--(3.797,7.990)--(3.894,7.990)--(3.894,6.477)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (5.007,6.477)--(5.105,6.477)--(5.105,7.942)--(5.007,7.942)--cycle;
\draw[gp path] (5.007,6.477)--(5.007,7.941)--(5.104,7.941)--(5.104,6.477)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (6.218,6.477)--(6.316,6.477)--(6.316,7.945)--(6.218,7.945)--cycle;
\draw[gp path] (6.218,6.477)--(6.218,7.944)--(6.315,7.944)--(6.315,6.477)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (7.428,6.477)--(7.526,6.477)--(7.526,7.913)--(7.428,7.913)--cycle;
\draw[gp path] (7.428,6.477)--(7.428,7.912)--(7.525,7.912)--(7.525,6.477)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (2.707,6.477)--(2.805,6.477)--(2.805,7.702)--(2.707,7.702)--cycle;
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (2.707,6.477)--(2.707,7.701)--(2.804,7.701)--(2.804,6.477)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (3.918,6.477)--(4.016,6.477)--(4.016,7.554)--(3.918,7.554)--cycle;
\draw[gp path] (3.918,6.477)--(3.918,7.553)--(4.015,7.553)--(4.015,6.477)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (5.128,6.477)--(5.226,6.477)--(5.226,7.549)--(5.128,7.549)--cycle;
\draw[gp path] (5.128,6.477)--(5.128,7.548)--(5.225,7.548)--(5.225,6.477)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (6.339,6.477)--(6.437,6.477)--(6.437,7.542)--(6.339,7.542)--cycle;
\draw[gp path] (6.339,6.477)--(6.339,7.541)--(6.436,7.541)--(6.436,6.477)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (7.549,6.477)--(7.647,6.477)--(7.647,7.553)--(7.549,7.553)--cycle;
\draw[gp path] (7.549,6.477)--(7.549,7.552)--(7.646,7.552)--(7.646,6.477)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.424,8.476)--(1.424,6.477)--(7.961,6.477)--(7.961,8.476)--cycle;
\node[gp node center,rotate=-270.0] at (0.273,7.476) {Normalized FLOPS};
\node[gp node center,rotate=-270.0] at (0.489,7.476) {(hipBLASLt = 1.0$\times$)};
\node[gp node center] at (4.692,5.937) {(a) BF16 Square GEMM \quad Matrix size ($M=N=K$)};
\gpcolor{rgb color={0.333,0.333,0.333}}
\gpsetdashtype{gp dt 2}
\draw[gp path](1.425,8.169)--(7.962,8.169);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.424cm}{6.477cm}}{\pgfpoint{7.961cm}{8.476cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.424,3.678)--(1.604,3.678);
\node[gp node right] at (1.295,3.678) {0.001};
\draw[gp path] (1.424,4.190)--(1.604,4.190);
\node[gp node right] at (1.295,4.190) {0.01};
\draw[gp path] (1.424,4.702)--(1.604,4.702);
\node[gp node right] at (1.295,4.702) {0.1};
\draw[gp path] (1.424,5.215)--(1.604,5.215);
\node[gp node right] at (1.295,5.215) {1};
\node[gp node center] at (2.271,3.308) {1024};
\node[gp node center] at (3.482,3.308) {2048};
\node[gp node center] at (4.693,3.308) {4096};
\node[gp node center] at (5.903,3.308) {8192};
\node[gp node center] at (7.114,3.308) {16384};
\draw[gp path] (1.424,5.523)--(1.424,3.524)--(7.961,3.524)--(7.961,5.523)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (1.757,3.524)--(1.879,3.524)--(1.879,5.264)--(1.757,5.264)--cycle;
\gpcolor{rgb color={0.651,0.808,0.890}}
\draw[gp path] (1.757,3.524)--(1.757,5.263)--(1.878,5.263)--(1.878,3.524)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (2.967,3.524)--(3.090,3.524)--(3.090,5.216)--(2.967,5.216)--cycle;
\draw[gp path] (2.967,3.524)--(2.967,5.215)--(3.089,5.215)--(3.089,3.524)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (4.178,3.524)--(4.300,3.524)--(4.300,5.191)--(4.178,5.191)--cycle;
\draw[gp path] (4.178,3.524)--(4.178,5.190)--(4.299,5.190)--(4.299,3.524)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (5.389,3.524)--(5.511,3.524)--(5.511,5.204)--(5.389,5.204)--cycle;
\draw[gp path] (5.389,3.524)--(5.389,5.203)--(5.510,5.203)--(5.510,3.524)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (6.599,3.524)--(6.721,3.524)--(6.721,5.196)--(6.599,5.196)--cycle;
\draw[gp path] (6.599,3.524)--(6.599,5.195)--(6.720,5.195)--(6.720,3.524)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (1.908,3.524)--(2.030,3.524)--(2.030,5.216)--(1.908,5.216)--cycle;
\gpcolor{rgb color={0.200,0.627,0.173}}
\draw[gp path] (1.908,3.524)--(1.908,5.215)--(2.029,5.215)--(2.029,3.524)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (3.119,3.524)--(3.241,3.524)--(3.241,5.216)--(3.119,5.216)--cycle;
\draw[gp path] (3.119,3.524)--(3.119,5.215)--(3.240,5.215)--(3.240,3.524)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (4.329,3.524)--(4.451,3.524)--(4.451,5.216)--(4.329,5.216)--cycle;
\draw[gp path] (4.329,3.524)--(4.329,5.215)--(4.450,5.215)--(4.450,3.524)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (5.540,3.524)--(5.662,3.524)--(5.662,5.216)--(5.540,5.216)--cycle;
\draw[gp path] (5.540,3.524)--(5.540,5.215)--(5.661,5.215)--(5.661,3.524)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (6.750,3.524)--(6.872,3.524)--(6.872,5.216)--(6.750,5.216)--cycle;
\draw[gp path] (6.750,3.524)--(6.750,5.215)--(6.871,5.215)--(6.871,3.524)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (2.060,3.524)--(2.182,3.524)--(2.182,5.207)--(2.060,5.207)--cycle;
\gpcolor{rgb color={0.792,0.698,0.839}}
\draw[gp path] (2.060,3.524)--(2.060,5.206)--(2.181,5.206)--(2.181,3.524)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (3.270,3.524)--(3.392,3.524)--(3.392,5.172)--(3.270,5.172)--cycle;
\draw[gp path] (3.270,3.524)--(3.270,5.171)--(3.391,5.171)--(3.391,3.524)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (4.481,3.524)--(4.603,3.524)--(4.603,5.177)--(4.481,5.177)--cycle;
\draw[gp path] (4.481,3.524)--(4.481,5.176)--(4.602,5.176)--(4.602,3.524)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (5.691,3.524)--(5.813,3.524)--(5.813,5.190)--(5.691,5.190)--cycle;
\draw[gp path] (5.691,3.524)--(5.691,5.189)--(5.812,5.189)--(5.812,3.524)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (6.902,3.524)--(7.024,3.524)--(7.024,5.199)--(6.902,5.199)--cycle;
\draw[gp path] (6.902,3.524)--(6.902,5.198)--(7.023,5.198)--(7.023,3.524)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (2.211,3.524)--(2.333,3.524)--(2.333,5.218)--(2.211,5.218)--cycle;
\gpcolor{rgb color={0.416,0.239,0.604}}
\draw[gp path] (2.211,3.524)--(2.211,5.217)--(2.332,5.217)--(2.332,3.524)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (3.421,3.524)--(3.543,3.524)--(3.543,5.201)--(3.421,5.201)--cycle;
\draw[gp path] (3.421,3.524)--(3.421,5.200)--(3.542,5.200)--(3.542,3.524)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (4.632,3.524)--(4.754,3.524)--(4.754,5.209)--(4.632,5.209)--cycle;
\draw[gp path] (4.632,3.524)--(4.632,5.208)--(4.753,5.208)--(4.753,3.524)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (5.843,3.524)--(5.965,3.524)--(5.965,5.121)--(5.843,5.121)--cycle;
\draw[gp path] (5.843,3.524)--(5.843,5.120)--(5.964,5.120)--(5.964,3.524)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (7.053,3.524)--(7.175,3.524)--(7.175,5.228)--(7.053,5.228)--cycle;
\draw[gp path] (7.053,3.524)--(7.053,5.227)--(7.174,5.227)--(7.174,3.524)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (2.362,3.524)--(2.484,3.524)--(2.484,5.070)--(2.362,5.070)--cycle;
\gpcolor{rgb color={0.984,0.604,0.600}}
\draw[gp path] (2.362,3.524)--(2.362,5.069)--(2.483,5.069)--(2.483,3.524)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (3.573,3.524)--(3.695,3.524)--(3.695,4.978)--(3.573,4.978)--cycle;
\draw[gp path] (3.573,3.524)--(3.573,4.977)--(3.694,4.977)--(3.694,3.524)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (4.783,3.524)--(4.905,3.524)--(4.905,4.945)--(4.783,4.945)--cycle;
\draw[gp path] (4.783,3.524)--(4.783,4.944)--(4.904,4.944)--(4.904,3.524)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (5.994,3.524)--(6.116,3.524)--(6.116,4.933)--(5.994,4.933)--cycle;
\draw[gp path] (5.994,3.524)--(5.994,4.932)--(6.115,4.932)--(6.115,3.524)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (7.204,3.524)--(7.326,3.524)--(7.326,4.923)--(7.204,4.923)--cycle;
\draw[gp path] (7.204,3.524)--(7.204,4.922)--(7.325,4.922)--(7.325,3.524)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (2.514,3.524)--(2.636,3.524)--(2.636,4.826)--(2.514,4.826)--cycle;
\gpcolor{rgb color={0.890,0.102,0.110}}
\draw[gp path] (2.514,3.524)--(2.514,4.825)--(2.635,4.825)--(2.635,3.524)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (3.724,3.524)--(3.846,3.524)--(3.846,4.789)--(3.724,4.789)--cycle;
\draw[gp path] (3.724,3.524)--(3.724,4.788)--(3.845,4.788)--(3.845,3.524)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (4.935,3.524)--(5.057,3.524)--(5.057,4.796)--(4.935,4.796)--cycle;
\draw[gp path] (4.935,3.524)--(4.935,4.795)--(5.056,4.795)--(5.056,3.524)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (6.145,3.524)--(6.267,3.524)--(6.267,4.793)--(6.145,4.793)--cycle;
\draw[gp path] (6.145,3.524)--(6.145,4.792)--(6.266,4.792)--(6.266,3.524)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (7.356,3.524)--(7.478,3.524)--(7.478,4.769)--(7.356,4.769)--cycle;
\draw[gp path] (7.356,3.524)--(7.356,4.768)--(7.477,4.768)--(7.477,3.524)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (2.665,3.524)--(2.787,3.524)--(2.787,3.597)--(2.665,3.597)--cycle;
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (2.665,3.524)--(2.665,3.596)--(2.786,3.596)--(2.786,3.524)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (3.875,3.524)--(3.997,3.524)--(3.997,3.615)--(3.875,3.615)--cycle;
\draw[gp path] (3.875,3.524)--(3.875,3.614)--(3.996,3.614)--(3.996,3.524)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (5.086,3.524)--(5.208,3.524)--(5.208,3.611)--(5.086,3.611)--cycle;
\draw[gp path] (5.086,3.524)--(5.086,3.610)--(5.207,3.610)--(5.207,3.524)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (6.296,3.524)--(6.419,3.524)--(6.419,3.632)--(6.296,3.632)--cycle;
\draw[gp path] (6.296,3.524)--(6.296,3.631)--(6.418,3.631)--(6.418,3.524)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (7.507,3.524)--(7.629,3.524)--(7.629,3.753)--(7.507,3.753)--cycle;
\draw[gp path] (7.507,3.524)--(7.507,3.752)--(7.628,3.752)--(7.628,3.524)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.424,5.523)--(1.424,3.524)--(7.961,3.524)--(7.961,5.523)--cycle;
\node[gp node center,rotate=-270.0] at (0.273,4.523) {Normalized FLOPS};
\node[gp node center,rotate=-270.0] at (0.489,4.523) {(AITER = 1.0$\times$)};
\node[gp node center] at (4.692,2.984) {(b) GQA Flash Attention ($D=128$) \quad Sequence length};
\gpcolor{rgb color={0.333,0.333,0.333}}
\gpsetdashtype{gp dt 2}
\draw[gp path](1.425,5.216)--(7.962,5.216);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.424cm}{3.524cm}}{\pgfpoint{7.961cm}{5.523cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.424,0.725)--(1.604,0.725);
\node[gp node right] at (1.295,0.725) {0.001};
\draw[gp path] (1.424,1.238)--(1.604,1.238);
\node[gp node right] at (1.295,1.238) {0.01};
\draw[gp path] (1.424,1.750)--(1.604,1.750);
\node[gp node right] at (1.295,1.750) {0.1};
\draw[gp path] (1.424,2.262)--(1.604,2.262);
\node[gp node right] at (1.295,2.262) {1};
\node[gp node center] at (2.271,0.355) {1024};
\node[gp node center] at (3.482,0.355) {2048};
\node[gp node center] at (4.693,0.355) {4096};
\node[gp node center] at (5.903,0.355) {8192};
\node[gp node center] at (7.114,0.355) {16384};
\draw[gp path] (1.424,2.571)--(1.424,0.571)--(7.961,0.571)--(7.961,2.571)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (1.757,0.571)--(1.879,0.571)--(1.879,2.243)--(1.757,2.243)--cycle;
\gpcolor{rgb color={0.651,0.808,0.890}}
\draw[gp path] (1.757,0.571)--(1.757,2.242)--(1.878,2.242)--(1.878,0.571)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (2.967,0.571)--(3.090,0.571)--(3.090,2.253)--(2.967,2.253)--cycle;
\draw[gp path] (2.967,0.571)--(2.967,2.252)--(3.089,2.252)--(3.089,0.571)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (4.178,0.571)--(4.300,0.571)--(4.300,2.249)--(4.178,2.249)--cycle;
\draw[gp path] (4.178,0.571)--(4.178,2.248)--(4.299,2.248)--(4.299,0.571)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (5.389,0.571)--(5.511,0.571)--(5.511,2.247)--(5.389,2.247)--cycle;
\draw[gp path] (5.389,0.571)--(5.389,2.246)--(5.510,2.246)--(5.510,0.571)--cycle;
\gpfill{rgb color={0.651,0.808,0.890},color=.!75} (6.599,0.571)--(6.721,0.571)--(6.721,2.254)--(6.599,2.254)--cycle;
\draw[gp path] (6.599,0.571)--(6.599,2.253)--(6.720,2.253)--(6.720,0.571)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (1.908,0.571)--(2.030,0.571)--(2.030,2.263)--(1.908,2.263)--cycle;
\gpcolor{rgb color={0.200,0.627,0.173}}
\draw[gp path] (1.908,0.571)--(1.908,2.262)--(2.029,2.262)--(2.029,0.571)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (3.119,0.571)--(3.241,0.571)--(3.241,2.263)--(3.119,2.263)--cycle;
\draw[gp path] (3.119,0.571)--(3.119,2.262)--(3.240,2.262)--(3.240,0.571)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (4.329,0.571)--(4.451,0.571)--(4.451,2.263)--(4.329,2.263)--cycle;
\draw[gp path] (4.329,0.571)--(4.329,2.262)--(4.450,2.262)--(4.450,0.571)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (5.540,0.571)--(5.662,0.571)--(5.662,2.263)--(5.540,2.263)--cycle;
\draw[gp path] (5.540,0.571)--(5.540,2.262)--(5.661,2.262)--(5.661,0.571)--cycle;
\gpfill{rgb color={0.200,0.627,0.173},color=.!75} (6.750,0.571)--(6.872,0.571)--(6.872,2.263)--(6.750,2.263)--cycle;
\draw[gp path] (6.750,0.571)--(6.750,2.262)--(6.871,2.262)--(6.871,0.571)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (2.060,0.571)--(2.182,0.571)--(2.182,2.130)--(2.060,2.130)--cycle;
\gpcolor{rgb color={0.792,0.698,0.839}}
\draw[gp path] (2.060,0.571)--(2.060,2.129)--(2.181,2.129)--(2.181,0.571)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (3.270,0.571)--(3.392,0.571)--(3.392,2.140)--(3.270,2.140)--cycle;
\draw[gp path] (3.270,0.571)--(3.270,2.139)--(3.391,2.139)--(3.391,0.571)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (4.481,0.571)--(4.603,0.571)--(4.603,2.141)--(4.481,2.141)--cycle;
\draw[gp path] (4.481,0.571)--(4.481,2.140)--(4.602,2.140)--(4.602,0.571)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (5.691,0.571)--(5.813,0.571)--(5.813,2.150)--(5.691,2.150)--cycle;
\draw[gp path] (5.691,0.571)--(5.691,2.149)--(5.812,2.149)--(5.812,0.571)--cycle;
\gpfill{rgb color={0.792,0.698,0.839},color=.!75} (6.902,0.571)--(7.024,0.571)--(7.024,2.151)--(6.902,2.151)--cycle;
\draw[gp path] (6.902,0.571)--(6.902,2.150)--(7.023,2.150)--(7.023,0.571)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (2.211,0.571)--(2.333,0.571)--(2.333,1.854)--(2.211,1.854)--cycle;
\gpcolor{rgb color={0.416,0.239,0.604}}
\draw[gp path] (2.211,0.571)--(2.211,1.853)--(2.332,1.853)--(2.332,0.571)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (3.421,0.571)--(3.543,0.571)--(3.543,1.959)--(3.421,1.959)--cycle;
\draw[gp path] (3.421,0.571)--(3.421,1.958)--(3.542,1.958)--(3.542,0.571)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (4.632,0.571)--(4.754,0.571)--(4.754,2.028)--(4.632,2.028)--cycle;
\draw[gp path] (4.632,0.571)--(4.632,2.027)--(4.753,2.027)--(4.753,0.571)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (5.843,0.571)--(5.965,0.571)--(5.965,2.084)--(5.843,2.084)--cycle;
\draw[gp path] (5.843,0.571)--(5.843,2.083)--(5.964,2.083)--(5.964,0.571)--cycle;
\gpfill{rgb color={0.416,0.239,0.604},color=.!75} (7.053,0.571)--(7.175,0.571)--(7.175,2.127)--(7.053,2.127)--cycle;
\draw[gp path] (7.053,0.571)--(7.053,2.126)--(7.174,2.126)--(7.174,0.571)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (2.362,0.571)--(2.484,0.571)--(2.484,1.809)--(2.362,1.809)--cycle;
\gpcolor{rgb color={0.984,0.604,0.600}}
\draw[gp path] (2.362,0.571)--(2.362,1.808)--(2.483,1.808)--(2.483,0.571)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (3.573,0.571)--(3.695,0.571)--(3.695,1.813)--(3.573,1.813)--cycle;
\draw[gp path] (3.573,0.571)--(3.573,1.812)--(3.694,1.812)--(3.694,0.571)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (4.783,0.571)--(4.905,0.571)--(4.905,1.797)--(4.783,1.797)--cycle;
\draw[gp path] (4.783,0.571)--(4.783,1.796)--(4.904,1.796)--(4.904,0.571)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (5.994,0.571)--(6.116,0.571)--(6.116,1.781)--(5.994,1.781)--cycle;
\draw[gp path] (5.994,0.571)--(5.994,1.780)--(6.115,1.780)--(6.115,0.571)--cycle;
\gpfill{rgb color={0.984,0.604,0.600},color=.!75} (7.204,0.571)--(7.326,0.571)--(7.326,1.787)--(7.204,1.787)--cycle;
\draw[gp path] (7.204,0.571)--(7.204,1.786)--(7.325,1.786)--(7.325,0.571)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (2.514,0.571)--(2.636,0.571)--(2.636,1.671)--(2.514,1.671)--cycle;
\gpcolor{rgb color={0.890,0.102,0.110}}
\draw[gp path] (2.514,0.571)--(2.514,1.670)--(2.635,1.670)--(2.635,0.571)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (3.724,0.571)--(3.846,0.571)--(3.846,1.689)--(3.724,1.689)--cycle;
\draw[gp path] (3.724,0.571)--(3.724,1.688)--(3.845,1.688)--(3.845,0.571)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (4.935,0.571)--(5.057,0.571)--(5.057,1.666)--(4.935,1.666)--cycle;
\draw[gp path] (4.935,0.571)--(4.935,1.665)--(5.056,1.665)--(5.056,0.571)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (6.145,0.571)--(6.267,0.571)--(6.267,1.667)--(6.145,1.667)--cycle;
\draw[gp path] (6.145,0.571)--(6.145,1.666)--(6.266,1.666)--(6.266,0.571)--cycle;
\gpfill{rgb color={0.890,0.102,0.110},color=.!75} (7.356,0.571)--(7.478,0.571)--(7.478,1.659)--(7.356,1.659)--cycle;
\draw[gp path] (7.356,0.571)--(7.356,1.658)--(7.477,1.658)--(7.477,0.571)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (2.665,0.571)--(2.787,0.571)--(2.787,1.417)--(2.665,1.417)--cycle;
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (2.665,0.571)--(2.665,1.416)--(2.786,1.416)--(2.786,0.571)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (3.875,0.571)--(3.997,0.571)--(3.997,1.392)--(3.875,1.392)--cycle;
\draw[gp path] (3.875,0.571)--(3.875,1.391)--(3.996,1.391)--(3.996,0.571)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (5.086,0.571)--(5.208,0.571)--(5.208,1.365)--(5.086,1.365)--cycle;
\draw[gp path] (5.086,0.571)--(5.086,1.364)--(5.207,1.364)--(5.207,0.571)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (6.296,0.571)--(6.419,0.571)--(6.419,1.352)--(6.296,1.352)--cycle;
\draw[gp path] (6.296,0.571)--(6.296,1.351)--(6.418,1.351)--(6.418,0.571)--cycle;
\gpfill{rgb color={1.000,0.498,0.000},color=.!75} (7.507,0.571)--(7.629,0.571)--(7.629,1.340)--(7.507,1.340)--cycle;
\draw[gp path] (7.507,0.571)--(7.507,1.339)--(7.628,1.339)--(7.628,0.571)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.424,2.571)--(1.424,0.571)--(7.961,0.571)--(7.961,2.571)--cycle;
\node[gp node center,rotate=-270.0] at (0.273,1.571) {Normalized FLOPS};
\node[gp node center,rotate=-270.0] at (0.489,1.571) {(AITER = 1.0$\times$)};
\node[gp node center] at (4.692,0.031) {(c) Fused MoE \quad Sequence length};
\gpcolor{rgb color={0.333,0.333,0.333}}
\gpsetdashtype{gp dt 2}
\draw[gp path](1.425,2.263)--(7.962,2.263);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{1.424cm}{0.571cm}}{\pgfpoint{7.961cm}{2.571cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/overview.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\footnotesize,
  >=Latex,
  flow/.style={draw, line width=0.45pt, align=center, fill=white,
    inner xsep=3pt, inner ysep=2pt},
  arrow/.style={->, line width=0.45pt},
  label/.style={align=center, fill=white, inner sep=1pt}
]

% Inputs and initial kernel.
\node[flow, minimum width=2.88cm, minimum height=0.60cm]
  (description) {Kernel description};
\node[flow, minimum width=2.88cm, minimum height=0.60cm,
  right=0.43cm of description]
  (hardware) {HW specifications};
\coordinate (inputs-south) at
  ($(description.south)!0.5!(hardware.south)$);
\node[flow, minimum width=6.18cm, minimum height=0.60cm,
  below=0.34cm of inputs-south]
  (initial)
  {Initial kernel};
\draw[arrow] (description.south) -- (description.south |- initial.north);
\draw[arrow] (hardware.south) -- (hardware.south |- initial.north);

% Agentic optimization loop.
\node[flow, minimum width=3.12cm, minimum height=0.72cm,
  below=0.57cm of initial, xshift=-0.46cm]
  (planner)
  {Learnable Planner\\[-1pt](via ICRL)};
\node[flow, minimum width=3.12cm, minimum height=0.72cm,
  below=0.80cm of planner]
  (selector) {Optimization Selector};
\node[flow, minimum width=3.12cm, minimum height=0.76cm,
  below=0.82cm of selector]
  (lowering) {Lowering Agent};
\node[flow, minimum width=3.12cm, minimum height=0.74cm,
  below=0.72cm of lowering]
  (validation)
  {Invariant Validation\\[-1pt]Testing \& Profiling};

\node[draw=gray!70, dashed, line width=0.55pt,
  fit={($(planner.north west)+(-1.08,0.35)$)
       ($(validation.south east)+(0.77,-0.50)$)},
  inner sep=0pt] (harness) {};
\node[anchor=south east, inner sep=2pt] at (harness.south east)
  {Agentic Harness};

\coordinate (flow-axis) at ($(planner.south)+(-0.20,0)$);
\draw[arrow] (flow-axis |- initial.south) --
  (flow-axis |- planner.north);
\draw[arrow] (flow-axis |- planner.south) --
  node[label, xshift=1.12cm]
  {\itshape Optimization\\[-2pt]\itshape candidates}
  (flow-axis |- selector.north);
\draw[arrow] (flow-axis |- selector.south) --
  node[label, xshift=1.17cm]
  {\itshape Instructions +\\[-2pt]\itshape invariant templates}
  (flow-axis |- lowering.north);
\draw[arrow] (flow-axis |- lowering.south) --
  node[label, xshift=1.12cm]
  {\itshape \system DSL}
  (flow-axis |- validation.north);

% Persistent and runtime resources.
\node[flow, rotate=-90, anchor=north west,
  minimum width=2.90cm, minimum height=0.72cm]
  (knowledge) at (initial.east |- harness.north) {Knowledge Base};
\node[flow, rotate=-90, anchor=north east,
  minimum width=3.10cm, minimum height=0.72cm]
  (runtime) at (initial.east |- harness.south) {Runtime Libraries};
\draw[arrow] (knowledge.south |- planner.east) -- (planner.east);
\draw[arrow] (runtime.south |- lowering.east) -- (lowering.east);

% Feedback and output.
\draw[arrow] (validation.west) -- ++(-0.48,0)
  coordinate (feedback-west) |- (planner.west);
\node[label, rotate=90] at
  ($(feedback-west)!0.5!(feedback-west |- planner.west)$)
  {Compile-time \& runtime feedback};
\node[flow, minimum width=6.18cm, minimum height=0.60cm,
  below=0.70cm of validation, xshift=0.46cm]
  (output)
  {Optimized kernel};
\draw[arrow] (flow-axis |- validation.south) --
  (flow-axis |- output.north);

% Preserve the original figure's compact portrait footprint.
\path[use as bounding box]
  ($(output.south west)+(-0.035cm,-0.01cm)$) rectangle
  ($(hardware.north east)+(0.03cm,0)$);
\end{tikzpicture}

